Numerical Study of the Wheatley-Hsu-Anderson Interlayer Tunneling mechanism of High $T_c$ Superconductivity

We present results obtained (by exact diagonalization) for the problem of two t-J planes with an interlayer coupling $t_\perp$. Our results for small hole concentrations show that in-plane superconducting correlations are enhanced by $t_\perp$. When the constraint on double occupancy in the t-J model is relaxed, the enhancement disappears. These results illustrate the inter--layer tunneling mechanism for superconductivity.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
8<--------------------------cut here for figure 1----------------------
%%%%%%%%%%%%%%%%%%%%%%%%%%%Fig 1.%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!
initmatrix
 72 300 div dup scale
1 setlinejoin 1 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { stroke newpath } def /F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 80 600 translate
gsave
CS [] 0 setdash M
CS M 1 0.5 add setlinewidth
 0 0 0 C
CS [] 0 setdash M
255 255 M 2261 255 L
255 255 M 255 291 L
355 255 M 355 273 L
455 255 M 455 273 L
556 255 M 556 273 L
656 255 M 656 291 L
756 255 M 756 273 L
857 255 M 857 273 L
957 255 M 957 273 L
1057 255 M 1057 291 L
1157 255 M 1157 273 L
1258 255 M 1258 273 L
1358 255 M 1358 273 L
1458 255 M 1458 291 L
1559 255 M 1559 273 L
1659 255 M 1659 273 L
1759 255 M 1759 273 L
1859 255 M 1859 291 L
1960 255 M 1960 273 L
2060 255 M 2060 273 L
2160 255 M 2160 273 L
2261 255 M 2261 291 L
239 200 M 239 178 F (0) T
609 200 M 609 178 F (0.2) T
1011 200 M 1011 178 F (0.4) T
1412 200 M 1412 178 F (0.6) T
1813 200 M 1813 178 F (0.8) T
2245 200 M 2245 178 F (1) T
255 2261 M 2261 2261 L
255 2261 M 255 2224 L
355 2261 M 355 2242 L
455 2261 M 455 2242 L
556 2261 M 556 2242 L
656 2261 M 656 2224 L
756 2261 M 756 2242 L
857 2261 M 857 2242 L
957 2261 M 957 2242 L
1057 2261 M 1057 2224 L
1157 2261 M 1157 2242 L
1258 2261 M 1258 2242 L
1358 2261 M 1358 2242 L
1458 2261 M 1458 2224 L
1559 2261 M 1559 2242 L
1659 2261 M 1659 2242 L
1759 2261 M 1759 2242 L
1859 2261 M 1859 2224 L
1960 2261 M 1960 2242 L
2060 2261 M 2060 2242 L
2160 2261 M 2160 2242 L
2261 2261 M 2261 2224 L
255 255 M 255 2261 L
255 255 M 272 255 L
255 342 M 289 342 L
255 429 M 272 429 L
255 516 M 272 516 L
255 604 M 272 604 L
255 691 M 272 691 L
255 778 M 289 778 L
255 865 M 272 865 L
255 952 M 272 952 L
255 1040 M 272 1040 L
255 1127 M 272 1127 L
255 1214 M 289 1214 L
255 1301 M 272 1301 L
255 1388 M 272 1388 L
255 1476 M 272 1476 L
255 1563 M 272 1563 L
255 1650 M 289 1650 L
255 1737 M 272 1737 L
255 1825 M 272 1825 L
255 1912 M 272 1912 L
255 1999 M 272 1999 L
255 2086 M 289 2086 L
255 2173 M 272 2173 L
255 2261 M 272 2261 L
136 342 M 136 320 F (0.3) T
105 778 M 105 756 F (0.35) T
136 1214 M 136 1192 F (0.4) T
105 1650 M 105 1628 F (0.45) T
136 2086 M 136 2064 F (0.5) T
2261 255 M 2261 2261 L
2261 255 M 2244 255 L
2261 342 M 2226 342 L
2261 429 M 2244 429 L
2261 516 M 2244 516 L
2261 604 M 2244 604 L
2261 691 M 2244 691 L
2261 778 M 2226 778 L
2261 865 M 2244 865 L
2261 952 M 2244 952 L
2261 1040 M 2244 1040 L
2261 1127 M 2244 1127 L
2261 1214 M 2226 1214 L
2261 1301 M 2244 1301 L
2261 1388 M 2244 1388 L
2261 1476 M 2244 1476 L
2261 1563 M 2244 1563 L
2261 1650 M 2226 1650 L
2261 1737 M 2244 1737 L
2261 1825 M 2244 1825 L
2261 1912 M 2244 1912 L
2261 1999 M 2244 1999 L
2261 2086 M 2226 2086 L
2261 2173 M 2244 2173 L
2261 2261 M 2244 2261 L
CS [] 0 setdash M
CS [] 0 setdash M
1234 118 M 1242 137 M 1242 110 L
1244 105 L
1247 104 L
1250 104 L
1253 105 L
1255 108 L
1244 137 M 1244 110 L
1245 105 L
1247 104 L
1237 126 M 1250 126 L
1261 94 M 1278 94 L
1270 94 M 1270 112 L
CS [] 0 setdash M
CS [] 0 setdash M
51 919 M 36 945 M 32 946 L
41 946 L
36 945 L
33 942 L
32 937 L
32 932 L
33 927 L
36 924 L
40 924 L
43 926 L
44 927 L
46 930 L
49 940 L
51 943 L
54 946 L
40 924 M 43 927 L
44 930 L
48 940 L
49 943 L
51 945 L
54 946 L
60 946 L
64 943 L
65 938 L
65 934 L
64 929 L
60 926 L
56 924 L
65 924 L
60 926 L
32 959 M 65 959 L
32 961 M 65 961 L
32 954 M 32 974 L
33 978 L
35 980 L
38 982 L
43 982 L
46 980 L
48 978 L
49 974 L
49 961 L
32 974 M 33 977 L
35 978 L
38 980 L
43 980 L
46 978 L
48 977 L
49 974 L
65 954 M 65 966 L
32 991 M 65 1012 L
32 993 M 65 1014 L
32 1014 M 65 991 L
32 988 M 32 998 L
32 1007 M 32 1017 L
65 988 M 65 998 L
65 1007 M 65 1017 L
25 1062 M 28 1059 L
33 1056 L
40 1052 L
48 1051 L
54 1051 L
62 1052 L
69 1056 L
73 1059 L
77 1062 L
28 1059 M 35 1056 L
40 1054 L
48 1052 L
54 1052 L
62 1054 L
67 1056 L
73 1059 L
33 1083 M 35 1081 L
36 1083 L
35 1084 L
33 1084 L
32 1083 L
32 1080 L
33 1076 L
36 1075 L
65 1075 L
32 1080 M 33 1078 L
36 1076 L
65 1076 L
43 1070 M 43 1083 L
65 1070 M 65 1081 L
43 1096 M 60 1096 L
64 1097 L
65 1102 L
65 1105 L
64 1110 L
60 1113 L
43 1097 M 60 1097 L
64 1099 L
65 1102 L
43 1113 M 65 1113 L
43 1115 M 65 1115 L
43 1091 M 43 1097 L
43 1108 M 43 1115 L
65 1113 M 65 1120 L
32 1131 M 65 1131 L
32 1133 M 65 1133 L
32 1126 M 32 1133 L
65 1126 M 65 1137 L
32 1149 M 65 1149 L
32 1150 M 65 1150 L
32 1144 M 32 1150 L
65 1144 M 65 1155 L
25 1163 M 28 1166 L
33 1169 L
40 1173 L
48 1174 L
54 1174 L
62 1173 L
69 1169 L
73 1166 L
77 1163 L
28 1166 M 35 1169 L
40 1171 L
48 1173 L
54 1173 L
62 1171 L
67 1169 L
73 1166 L
33 1222 M 35 1221 L
36 1222 L
35 1224 L
33 1224 L
32 1222 L
32 1219 L
33 1216 L
36 1214 L
65 1214 L
32 1219 M 33 1218 L
36 1216 L
65 1216 L
43 1210 M 43 1222 L
65 1210 M 65 1221 L
43 1242 M 44 1237 L
48 1234 L
52 1232 L
56 1232 L
60 1234 L
64 1237 L
65 1242 L
65 1245 L
64 1250 L
60 1253 L
56 1254 L
52 1254 L
48 1253 L
44 1250 L
43 1245 L
43 1242 L
44 1238 L
48 1235 L
52 1234 L
56 1234 L
60 1235 L
64 1238 L
65 1242 L
65 1245 M 64 1248 L
60 1251 L
56 1253 L
52 1253 L
48 1251 L
44 1248 L
43 1245 L
43 1267 M 65 1267 L
43 1269 M 65 1269 L
52 1269 M 48 1271 L
44 1274 L
43 1277 L
43 1282 L
44 1283 L
46 1283 L
48 1282 L
46 1280 L
44 1282 L
43 1263 M 43 1269 L
65 1263 M 65 1274 L
35 1332 M 65 1332 L
32 1333 M 65 1333 L
32 1333 M 56 1315 L
56 1341 L
65 1327 M 65 1338 L
36 1365 M 65 1365 L
51 1351 M 51 1380 L
35 1405 M 65 1405 L
32 1407 M 65 1407 L
32 1407 M 56 1389 L
56 1415 L
65 1401 M 65 1412 L
46 1465 M 43 1466 L
CS M
49 1466 L
46 1465 L
44 1463 L
43 1460 L
43 1453 L
44 1450 L
46 1449 L
49 1449 L
51 1450 L
52 1453 L
56 1461 L
57 1465 L
59 1466 L
48 1449 M 49 1450 L
51 1453 L
54 1461 L
56 1465 L
57 1466 L
62 1466 L
64 1465 L
65 1461 L
65 1455 L
64 1452 L
62 1450 L
59 1449 L
65 1449 L
62 1450 L
32 1479 M 33 1478 L
35 1479 L
33 1481 L
32 1479 L
43 1479 M 65 1479 L
43 1481 M 65 1481 L
43 1474 M 43 1481 L
65 1474 M 65 1486 L
32 1497 M 59 1497 L
64 1498 L
65 1502 L
65 1505 L
64 1508 L
60 1510 L
32 1498 M 59 1498 L
64 1500 L
65 1502 L
43 1492 M 43 1505 L
52 1519 M 52 1539 L
49 1539 L
46 1537 L
44 1535 L
43 1532 L
43 1527 L
44 1522 L
48 1519 L
52 1518 L
56 1518 L
60 1519 L
64 1522 L
65 1527 L
65 1530 L
64 1535 L
60 1539 L
52 1537 M 48 1537 L
44 1535 L
43 1527 M 44 1524 L
48 1521 L
52 1519 L
56 1519 L
60 1521 L
64 1524 L
65 1527 L
46 1564 M 43 1566 L
49 1566 L
46 1564 L
44 1563 L
43 1559 L
43 1553 L
44 1550 L
46 1548 L
49 1548 L
51 1550 L
52 1553 L
56 1561 L
57 1564 L
59 1566 L
48 1548 M 49 1550 L
51 1553 L
54 1561 L
56 1564 L
57 1566 L
62 1566 L
64 1564 L
65 1561 L
65 1555 L
64 1551 L
62 1550 L
59 1548 L
65 1548 L
62 1550 L
CS [] 0 setdash M
324 255 M 324 264 L
311 264 L
311 255 L
387 364 M 387 377 L
373 377 L
373 364 L
387 364 L
512 553 M 512 566 L
499 566 L
499 553 L
512 553 L
637 663 M 637 677 L
624 677 L
624 663 L
637 663 L
763 730 M 763 744 L
750 744 L
750 730 L
763 730 L
863 767 M 863 780 L
850 780 L
850 767 L
863 767 L
1264 846 M 1264 859 L
1251 859 L
1251 846 L
1264 846 L
1515 869 M 1515 882 L
1502 882 L
1502 869 L
1515 869 L
1766 883 M 1766 896 L
1753 896 L
1753 883 L
1766 883 L
2016 890 M 2016 904 L
2003 904 L
2003 890 L
2016 890 L
317 258 M 380 371 L
505 560 L
631 670 L
756 737 L
857 774 L
1258 852 L
1508 876 L
1759 889 L
2010 897 L
1960 952 M CS [] 0 setdash M
1960 930 F (2 holes) T
CS [] 0 setdash M
323 2199 M 326 2209 L
317 2216 L
309 2209 L
312 2199 L
323 2199 L
386 2198 M 389 2209 L
380 2215 L
371 2209 L
375 2198 L
386 2198 L
511 2197 M 514 2207 L
505 2214 L
497 2207 L
500 2197 L
511 2197 L
636 2194 M 640 2204 L
631 2211 L
622 2204 L
625 2194 L
636 2194 L
762 2190 M 765 2200 L
756 2206 L
747 2200 L
751 2190 L
762 2190 L
862 2185 M 865 2195 L
857 2202 L
848 2195 L
851 2185 L
862 2185 L
1263 2152 M 1267 2163 L
1258 2169 L
1249 2163 L
1252 2152 L
1263 2152 L
1514 2113 M 1517 2124 L
1508 2130 L
1499 2124 L
1503 2113 L
1514 2113 L
1765 2049 M 1768 2059 L
1759 2065 L
1750 2059 L
1754 2049 L
1765 2049 L
2015 1940 M 2019 1950 L
2010 1957 L
2001 1950 L
2004 1940 L
2015 1940 L
317 2206 M 380 2206 L
505 2204 L
631 2201 L
756 2197 L
857 2192 L
1258 2160 L
1508 2121 L
1759 2056 L
2010 1947 L
1960 1825 M CS [] 0 setdash M
1960 1803 F (4 holes) T
CS [] 0 setdash M
322 2078 M 327 2086 L
322 2094 L
313 2094 L
308 2086 L
313 2078 L
322 2078 L
385 2079 M 389 2087 L
385 2095 L
375 2095 L
371 2087 L
375 2079 L
385 2079 L
510 2082 M 515 2090 L
510 2098 L
501 2098 L
496 2090 L
501 2082 L
510 2082 L
635 2086 M 640 2094 L
636 2102 L
626 2102 L
621 2094 L
626 2086 L
636 2086 L
761 2090 M 766 2098 L
761 2107 L
752 2107 L
747 2098 L
752 2090 L
761 2090 L
861 2093 M 866 2101 L
861 2110 L
852 2110 L
847 2101 L
852 2093 L
861 2093 L
1262 2101 M 1267 2109 L
1262 2117 L
1253 2117 L
1248 2109 L
1253 2101 L
1262 2101 L
1513 2102 M 1518 2110 L
1513 2118 L
1504 2118 L
1499 2110 L
1504 2102 L
1513 2102 L
1764 2101 M 1768 2109 L
1764 2117 L
1754 2117 L
1750 2109 L
1754 2101 L
1764 2101 L
2014 2099 M 2019 2107 L
2015 2115 L
2005 2115 L
2000 2107 L
2005 2099 L
2015 2099 L
317 2086 M 380 2087 L
505 2090 L
631 2094 L
756 2099 L
857 2102 L
1258 2109 L
1508 2110 L
1759 2109 L
2010 2107 L
1960 2043 M CS [] 0 setdash M
1960 2021 F (6 holes ) T
CS [] 0 setdash M
CS [] 0 setdash M
1157 -22 F (Fig. 1) T
CS [] 0 setdash M
325 1145 M 317 1150 L
317 1159 M 317 1150 L
309 1145 M 317 1150 L
388 1085 M 380 1090 L
380 1099 M 380 1090 L
372 1085 M 380 1090 L
514 982 M 505 987 L
505 997 M 505 987 L
497 983 M 505 987 L
639 922 M 631 927 L
631 936 M 631 927 L
623 922 M 631 927 L
764 887 M 756 891 L
756 901 M 756 891 L
748 887 M 756 891 L
865 867 M 857 872 L
857 882 M 857 872 L
848 868 M 857 872 L
1266 827 M 1258 832 L
1258 841 M 1258 832 L
1250 827 M 1258 832 L
1516 815 M 1508 819 L
1508 829 M 1508 819 L
1500 815 M 1508 819 L
1767 807 M 1759 811 L
1759 821 M 1759 811 L
CS M
1751 807 M 1759 811 L
2018 801 M 2010 806 L
2010 815 M 2010 806 L
2002 801 M 2010 806 L
CS [32 24] 0 setdash M
317 1150 M 380 1090 L
505 987 L
631 927 L
756 891 L
857 872 L
1258 832 L
1508 819 L
1759 811 L
2010 806 L
455 1127 M CS [] 0 setdash M
455 1105 F (2 holes (unconstrained t-J model)) T
CS [32 24] 0 setdash M
stroke
grestore
showpage
8<------------------------cut here for figure 2--------------------------
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%Fig 2.%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!
initmatrix
 72 300 div dup scale
1 setlinejoin 1 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { stroke newpath } def /F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 80 600 translate
gsave
CS [] 0 setdash M
CS M 1 0.5 add setlinewidth
 0 0 0 C
CS [] 0 setdash M
255 255 M 2261 255 L
255 255 M 255 291 L
355 255 M 355 273 L
455 255 M 455 273 L
556 255 M 556 273 L
656 255 M 656 291 L
756 255 M 756 273 L
857 255 M 857 273 L
957 255 M 957 273 L
1057 255 M 1057 291 L
1157 255 M 1157 273 L
1258 255 M 1258 273 L
1358 255 M 1358 273 L
1458 255 M 1458 291 L
1559 255 M 1559 273 L
1659 255 M 1659 273 L
1759 255 M 1759 273 L
1859 255 M 1859 291 L
1960 255 M 1960 273 L
2060 255 M 2060 273 L
2160 255 M 2160 273 L
2261 255 M 2261 291 L
239 200 M 239 178 F (0) T
609 200 M 609 178 F (0.2) T
1011 200 M 1011 178 F (0.4) T
1412 200 M 1412 178 F (0.6) T
1813 200 M 1813 178 F (0.8) T
2245 200 M 2245 178 F (1) T
255 2261 M 2261 2261 L
255 2261 M 255 2224 L
355 2261 M 355 2242 L
455 2261 M 455 2242 L
556 2261 M 556 2242 L
656 2261 M 656 2224 L
756 2261 M 756 2242 L
857 2261 M 857 2242 L
957 2261 M 957 2242 L
1057 2261 M 1057 2224 L
1157 2261 M 1157 2242 L
1258 2261 M 1258 2242 L
1358 2261 M 1358 2242 L
1458 2261 M 1458 2224 L
1559 2261 M 1559 2242 L
1659 2261 M 1659 2242 L
1759 2261 M 1759 2242 L
1859 2261 M 1859 2224 L
1960 2261 M 1960 2242 L
2060 2261 M 2060 2242 L
2160 2261 M 2160 2242 L
2261 2261 M 2261 2224 L
255 255 M 255 2261 L
255 316 M 289 316 L
255 437 M 272 437 L
255 559 M 272 559 L
255 680 M 272 680 L
255 802 M 272 802 L
255 923 M 289 923 L
255 1045 M 272 1045 L
255 1167 M 272 1167 L
255 1288 M 272 1288 L
255 1410 M 272 1410 L
255 1531 M 289 1531 L
255 1653 M 272 1653 L
255 1774 M 272 1774 L
255 1896 M 272 1896 L
255 2018 M 272 2018 L
255 2139 M 289 2139 L
255 2261 M 272 2261 L
136 316 M 136 294 F (0.2) T
136 923 M 136 901 F (0.3) T
136 1531 M 136 1509 F (0.4) T
136 2139 M 136 2117 F (0.5) T
2261 255 M 2261 2261 L
2261 316 M 2226 316 L
2261 437 M 2244 437 L
2261 559 M 2244 559 L
2261 680 M 2244 680 L
2261 802 M 2244 802 L
2261 923 M 2226 923 L
2261 1045 M 2244 1045 L
2261 1167 M 2244 1167 L
2261 1288 M 2244 1288 L
2261 1410 M 2244 1410 L
2261 1531 M 2226 1531 L
2261 1653 M 2244 1653 L
2261 1774 M 2244 1774 L
2261 1896 M 2244 1896 L
2261 2018 M 2244 2018 L
2261 2139 M 2226 2139 L
2261 2261 M 2244 2261 L
CS [] 0 setdash M
CS [] 0 setdash M
1234 118 M 1242 137 M 1242 110 L
1244 105 L
1247 104 L
1250 104 L
1253 105 L
1255 108 L
1244 137 M 1244 110 L
1245 105 L
1247 104 L
1237 126 M 1250 126 L
1261 94 M 1278 94 L
1270 94 M 1270 112 L
CS [] 0 setdash M
CS [] 0 setdash M
51 919 M 36 945 M 32 946 L
41 946 L
36 945 L
33 942 L
32 937 L
32 932 L
33 927 L
36 924 L
40 924 L
43 926 L
44 927 L
46 930 L
49 940 L
51 943 L
54 946 L
40 924 M 43 927 L
44 930 L
48 940 L
49 943 L
51 945 L
54 946 L
60 946 L
64 943 L
65 938 L
65 934 L
64 929 L
60 926 L
56 924 L
65 924 L
60 926 L
32 959 M 65 959 L
32 961 M 65 961 L
32 954 M 32 974 L
33 978 L
35 980 L
38 982 L
43 982 L
46 980 L
48 978 L
49 974 L
49 961 L
32 974 M 33 977 L
35 978 L
38 980 L
43 980 L
46 978 L
48 977 L
49 974 L
65 954 M 65 966 L
32 991 M 65 1012 L
32 993 M 65 1014 L
32 1014 M 65 991 L
32 988 M 32 998 L
32 1007 M 32 1017 L
65 988 M 65 998 L
65 1007 M 65 1017 L
25 1062 M 28 1059 L
33 1056 L
40 1052 L
48 1051 L
54 1051 L
62 1052 L
69 1056 L
73 1059 L
77 1062 L
28 1059 M 35 1056 L
40 1054 L
48 1052 L
54 1052 L
62 1054 L
67 1056 L
73 1059 L
33 1083 M 35 1081 L
36 1083 L
35 1084 L
33 1084 L
32 1083 L
32 1080 L
33 1076 L
36 1075 L
65 1075 L
32 1080 M 33 1078 L
36 1076 L
65 1076 L
43 1070 M 43 1083 L
65 1070 M 65 1081 L
43 1096 M 60 1096 L
64 1097 L
65 1102 L
65 1105 L
64 1110 L
60 1113 L
43 1097 M 60 1097 L
64 1099 L
65 1102 L
43 1113 M 65 1113 L
43 1115 M 65 1115 L
43 1091 M 43 1097 L
43 1108 M 43 1115 L
65 1113 M 65 1120 L
32 1131 M 65 1131 L
32 1133 M 65 1133 L
32 1126 M 32 1133 L
65 1126 M 65 1137 L
32 1149 M 65 1149 L
32 1150 M 65 1150 L
32 1144 M 32 1150 L
65 1144 M 65 1155 L
25 1163 M 28 1166 L
33 1169 L
40 1173 L
48 1174 L
54 1174 L
62 1173 L
69 1169 L
73 1166 L
77 1163 L
28 1166 M 35 1169 L
40 1171 L
48 1173 L
54 1173 L
62 1171 L
67 1169 L
73 1166 L
33 1222 M 35 1221 L
36 1222 L
35 1224 L
33 1224 L
32 1222 L
32 1219 L
33 1216 L
36 1214 L
65 1214 L
32 1219 M 33 1218 L
36 1216 L
65 1216 L
43 1210 M 43 1222 L
65 1210 M 65 1221 L
43 1242 M 44 1237 L
48 1234 L
52 1232 L
56 1232 L
60 1234 L
64 1237 L
65 1242 L
65 1245 L
64 1250 L
60 1253 L
56 1254 L
52 1254 L
48 1253 L
44 1250 L
43 1245 L
43 1242 L
44 1238 L
48 1235 L
52 1234 L
56 1234 L
60 1235 L
64 1238 L
65 1242 L
65 1245 M 64 1248 L
60 1251 L
56 1253 L
52 1253 L
48 1251 L
44 1248 L
43 1245 L
43 1267 M 65 1267 L
43 1269 M 65 1269 L
52 1269 M 48 1271 L
44 1274 L
43 1277 L
43 1282 L
44 1283 L
46 1283 L
48 1282 L
46 1280 L
44 1282 L
43 1263 M 43 1269 L
65 1263 M 65 1274 L
32 1320 M 48 1317 L
44 1320 L
43 1325 L
43 1330 L
44 1335 L
48 1338 L
52 1340 L
56 1340 L
60 1338 L
64 1335 L
65 1330 L
65 1325 L
64 1320 L
62 1319 L
59 1317 L
57 1317 L
56 1319 L
57 1320 L
59 1319 L
43 1330 M 44 1333 L
48 1336 L
52 1338 L
56 1338 L
60 1336 L
64 1333 L
65 1330 L
32 1320 M 32 1336 L
CS M
33 1320 M 33 1328 L
32 1336 L
36 1365 M 65 1365 L
51 1351 M 51 1380 L
32 1394 M 48 1391 L
44 1394 L
43 1399 L
43 1404 L
44 1409 L
48 1412 L
52 1413 L
56 1413 L
60 1412 L
64 1409 L
65 1404 L
65 1399 L
64 1394 L
62 1392 L
59 1391 L
57 1391 L
56 1392 L
57 1394 L
59 1392 L
43 1404 M 44 1407 L
48 1410 L
52 1412 L
56 1412 L
60 1410 L
64 1407 L
65 1404 L
32 1394 M 32 1410 L
33 1394 M 33 1402 L
32 1410 L
46 1465 M 43 1466 L
49 1466 L
46 1465 L
44 1463 L
43 1460 L
43 1453 L
44 1450 L
46 1449 L
49 1449 L
51 1450 L
52 1453 L
56 1461 L
57 1465 L
59 1466 L
48 1449 M 49 1450 L
51 1453 L
54 1461 L
56 1465 L
57 1466 L
62 1466 L
64 1465 L
65 1461 L
65 1455 L
64 1452 L
62 1450 L
59 1449 L
65 1449 L
62 1450 L
32 1479 M 33 1478 L
35 1479 L
33 1481 L
32 1479 L
43 1479 M 65 1479 L
43 1481 M 65 1481 L
43 1474 M 43 1481 L
65 1474 M 65 1486 L
32 1497 M 59 1497 L
64 1498 L
65 1502 L
65 1505 L
64 1508 L
60 1510 L
32 1498 M 59 1498 L
64 1500 L
65 1502 L
43 1492 M 43 1505 L
52 1519 M 52 1539 L
49 1539 L
46 1537 L
44 1535 L
43 1532 L
43 1527 L
44 1522 L
48 1519 L
52 1518 L
56 1518 L
60 1519 L
64 1522 L
65 1527 L
65 1530 L
64 1535 L
60 1539 L
52 1537 M 48 1537 L
44 1535 L
43 1527 M 44 1524 L
48 1521 L
52 1519 L
56 1519 L
60 1521 L
64 1524 L
65 1527 L
46 1564 M 43 1566 L
49 1566 L
46 1564 L
44 1563 L
43 1559 L
43 1553 L
44 1550 L
46 1548 L
49 1548 L
51 1550 L
52 1553 L
56 1561 L
57 1564 L
59 1566 L
48 1548 M 49 1550 L
51 1553 L
54 1561 L
56 1564 L
57 1566 L
62 1566 L
64 1564 L
65 1561 L
65 1555 L
64 1551 L
62 1550 L
59 1548 L
65 1548 L
62 1550 L
CS [] 0 setdash M
324 854 M 324 867 L
311 867 L
311 854 L
324 854 L
387 855 M 387 868 L
373 868 L
373 855 L
387 855 L
512 859 M 512 872 L
499 872 L
499 859 L
512 859 L
637 866 M 637 879 L
624 879 L
624 866 L
637 866 L
763 875 M 763 888 L
750 888 L
750 875 L
763 875 L
863 883 M 863 896 L
850 896 L
850 883 L
863 883 L
1264 913 M 1264 926 L
1251 926 L
1251 913 L
1264 913 L
1515 925 M 1515 939 L
1502 939 L
1502 925 L
1515 925 L
1766 933 M 1766 947 L
1753 947 L
1753 933 L
1766 933 L
2016 938 M 2016 951 L
2003 951 L
2003 938 L
2016 938 L
317 860 M 380 861 L
505 866 L
631 873 L
756 881 L
857 889 L
1258 919 L
1508 932 L
1759 940 L
2010 945 L
1960 832 M CS [] 0 setdash M
1960 810 F (2 holes) T
CS [] 0 setdash M
323 295 M 326 305 L
317 312 L
309 305 L
312 295 L
323 295 L
386 296 M 389 306 L
380 313 L
371 306 L
375 296 L
386 296 L
511 300 M 514 310 L
505 317 L
497 310 L
500 300 L
511 300 L
636 308 M 640 319 L
631 325 L
622 319 L
625 308 L
636 308 L
762 327 M 765 337 L
756 344 L
747 337 L
751 327 L
762 327 L
862 355 M 865 366 L
857 372 L
848 366 L
851 355 L
862 355 L
1263 532 M 1267 543 L
1258 549 L
1249 543 L
1252 532 L
1263 532 L
1514 577 M 1517 588 L
1508 594 L
1499 588 L
1503 577 L
1514 577 L
1765 587 M 1768 598 L
1759 604 L
1750 598 L
1754 587 L
1765 587 L
2015 588 M 2019 598 L
2010 605 L
2001 598 L
2004 588 L
2015 588 L
317 303 M 380 303 L
505 307 L
631 316 L
756 334 L
857 363 L
1258 540 L
1508 585 L
1759 595 L
2010 596 L
1960 467 M CS [] 0 setdash M
1960 445 F (4 holes) T
CS [] 0 setdash M
322 2218 M 327 2226 L
322 2234 L
313 2234 L
308 2226 L
313 2218 L
322 2218 L
385 2218 M 389 2226 L
385 2234 L
375 2234 L
371 2226 L
375 2218 L
385 2218 L
510 2216 M 515 2224 L
510 2232 L
501 2232 L
496 2224 L
501 2216 L
510 2216 L
635 2212 M 640 2220 L
636 2228 L
626 2228 L
621 2220 L
626 2212 L
636 2212 L
761 2206 M 766 2214 L
761 2222 L
752 2222 L
747 2214 L
752 2206 L
761 2206 L
861 2199 M 866 2207 L
861 2215 L
852 2215 L
847 2207 L
852 2199 L
861 2199 L
1262 2141 M 1267 2149 L
1262 2157 L
1253 2157 L
1248 2149 L
1253 2141 L
1262 2141 L
1513 2054 M 1518 2062 L
1513 2070 L
1504 2070 L
1499 2062 L
1504 2054 L
1513 2054 L
1764 1887 M 1768 1895 L
1764 1903 L
1754 1903 L
1750 1895 L
1754 1887 L
1764 1887 L
2014 1636 M 2019 1644 L
2015 1652 L
2005 1652 L
2000 1644 L
2005 1636 L
2015 1636 L
CS M
317 2226 M 380 2226 L
505 2224 L
631 2220 L
756 2214 L
857 2207 L
1258 2149 L
1508 2062 L
1759 1895 L
2010 1644 L
1960 1531 M CS [] 0 setdash M
1960 1509 F (6 holes) T
CS [] 0 setdash M
CS [] 0 setdash M
1157 -22 F (Fig. 2) T
CS [] 0 setdash M
stroke
grestore
showpage
8<-------------------cut here for figure 3--------------------------
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%Fig  3. %%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!
initmatrix
 72 300 div dup scale
1 setlinejoin 1 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { stroke newpath } def /F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 80 600 translate
gsave
CS [] 0 setdash M
CS M 1 0.5 add setlinewidth
 0 0 0 C
CS [] 0 setdash M
255 255 M 2261 255 L
255 255 M 255 291 L
355 255 M 355 273 L
455 255 M 455 273 L
556 255 M 556 273 L
656 255 M 656 291 L
756 255 M 756 273 L
857 255 M 857 273 L
957 255 M 957 273 L
1057 255 M 1057 291 L
1157 255 M 1157 273 L
1258 255 M 1258 273 L
1358 255 M 1358 273 L
1458 255 M 1458 291 L
1559 255 M 1559 273 L
1659 255 M 1659 273 L
1759 255 M 1759 273 L
1859 255 M 1859 291 L
1960 255 M 1960 273 L
2060 255 M 2060 273 L
2160 255 M 2160 273 L
2261 255 M 2261 291 L
239 200 M 239 178 F (0) T
609 200 M 609 178 F (0.2) T
1011 200 M 1011 178 F (0.4) T
1412 200 M 1412 178 F (0.6) T
1813 200 M 1813 178 F (0.8) T
2245 200 M 2245 178 F (1) T
255 2261 M 2261 2261 L
255 2261 M 255 2224 L
355 2261 M 355 2242 L
455 2261 M 455 2242 L
556 2261 M 556 2242 L
656 2261 M 656 2224 L
756 2261 M 756 2242 L
857 2261 M 857 2242 L
957 2261 M 957 2242 L
1057 2261 M 1057 2224 L
1157 2261 M 1157 2242 L
1258 2261 M 1258 2242 L
1358 2261 M 1358 2242 L
1458 2261 M 1458 2224 L
1559 2261 M 1559 2242 L
1659 2261 M 1659 2242 L
1759 2261 M 1759 2242 L
1859 2261 M 1859 2224 L
1960 2261 M 1960 2242 L
2060 2261 M 2060 2242 L
2160 2261 M 2160 2242 L
2261 2261 M 2261 2224 L
255 255 M 255 2261 L
255 255 M 272 255 L
255 342 M 272 342 L
255 429 M 289 429 L
255 516 M 272 516 L
255 604 M 272 604 L
255 691 M 272 691 L
255 778 M 272 778 L
255 865 M 289 865 L
255 952 M 272 952 L
255 1040 M 272 1040 L
255 1127 M 272 1127 L
255 1214 M 272 1214 L
255 1301 M 289 1301 L
255 1388 M 272 1388 L
255 1476 M 272 1476 L
255 1563 M 272 1563 L
255 1650 M 272 1650 L
255 1737 M 289 1737 L
255 1825 M 272 1825 L
255 1912 M 272 1912 L
255 1999 M 272 1999 L
255 2086 M 272 2086 L
255 2173 M 289 2173 L
255 2261 M 272 2261 L
105 429 M 105 407 F (0.35) T
136 865 M 136 843 F (0.4) T
105 1301 M 105 1279 F (0.45) T
136 1737 M 136 1715 F (0.5) T
105 2173 M 105 2151 F (0.55) T
2261 255 M 2261 2261 L
2261 255 M 2244 255 L
2261 342 M 2244 342 L
2261 429 M 2226 429 L
2261 516 M 2244 516 L
2261 604 M 2244 604 L
2261 691 M 2244 691 L
2261 778 M 2244 778 L
2261 865 M 2226 865 L
2261 952 M 2244 952 L
2261 1040 M 2244 1040 L
2261 1127 M 2244 1127 L
2261 1214 M 2244 1214 L
2261 1301 M 2226 1301 L
2261 1388 M 2244 1388 L
2261 1476 M 2244 1476 L
2261 1563 M 2244 1563 L
2261 1650 M 2244 1650 L
2261 1737 M 2226 1737 L
2261 1825 M 2244 1825 L
2261 1912 M 2244 1912 L
2261 1999 M 2244 1999 L
2261 2086 M 2244 2086 L
2261 2173 M 2226 2173 L
2261 2261 M 2244 2261 L
CS [] 0 setdash M
CS [] 0 setdash M
1234 118 M 1242 137 M 1242 110 L
1244 105 L
1247 104 L
1250 104 L
1253 105 L
1255 108 L
1244 137 M 1244 110 L
1245 105 L
1247 104 L
1237 126 M 1250 126 L
1261 94 M 1278 94 L
1270 94 M 1270 112 L
CS [] 0 setdash M
CS [] 0 setdash M
51 932 M 36 958 M 32 959 L
41 959 L
36 958 L
33 954 L
32 950 L
32 945 L
33 940 L
36 937 L
40 937 L
43 938 L
44 940 L
46 943 L
49 953 L
51 956 L
54 959 L
40 937 M 43 940 L
44 943 L
48 953 L
49 956 L
51 958 L
54 959 L
60 959 L
64 956 L
65 951 L
65 946 L
64 942 L
60 938 L
56 937 L
65 937 L
60 938 L
32 972 M 65 972 L
32 974 M 65 974 L
32 967 M 32 987 L
33 991 L
35 993 L
38 995 L
43 995 L
46 993 L
48 991 L
49 987 L
49 974 L
32 987 M 33 990 L
35 991 L
38 993 L
43 993 L
46 991 L
48 990 L
49 987 L
65 967 M 65 978 L
32 1004 M 65 1025 L
32 1006 M 65 1027 L
32 1027 M 65 1004 L
32 1001 M 32 1011 L
32 1020 M 32 1030 L
65 1001 M 65 1011 L
65 1020 M 65 1030 L
25 1075 M 28 1072 L
33 1068 L
40 1065 L
48 1064 L
54 1064 L
62 1065 L
69 1068 L
73 1072 L
77 1075 L
28 1072 M 35 1068 L
40 1067 L
48 1065 L
54 1065 L
62 1067 L
67 1068 L
73 1072 L
33 1096 M 35 1094 L
36 1096 L
35 1097 L
33 1097 L
32 1096 L
32 1092 L
33 1089 L
36 1088 L
65 1088 L
32 1092 M 33 1091 L
36 1089 L
65 1089 L
43 1083 M 43 1096 L
65 1083 M 65 1094 L
43 1108 M 60 1108 L
64 1110 L
65 1115 L
65 1118 L
64 1123 L
60 1126 L
43 1110 M 60 1110 L
64 1112 L
65 1115 L
43 1126 M 65 1126 L
43 1128 M 65 1128 L
43 1104 M 43 1110 L
43 1121 M 43 1128 L
65 1126 M 65 1133 L
32 1144 M 65 1144 L
32 1145 M 65 1145 L
32 1139 M 32 1145 L
65 1139 M 65 1150 L
32 1161 M 65 1161 L
32 1163 M 65 1163 L
32 1157 M 32 1163 L
65 1157 M 65 1168 L
25 1176 M 28 1179 L
33 1182 L
40 1185 L
48 1187 L
54 1187 L
62 1185 L
69 1182 L
73 1179 L
77 1176 L
28 1179 M 35 1182 L
40 1184 L
48 1185 L
54 1185 L
62 1184 L
67 1182 L
73 1179 L
33 1235 M 35 1234 L
36 1235 L
35 1237 L
33 1237 L
32 1235 L
32 1232 L
33 1229 L
36 1227 L
65 1227 L
32 1232 M 33 1230 L
36 1229 L
65 1229 L
43 1222 M 43 1235 L
65 1222 M 65 1234 L
43 1254 M 44 1250 L
48 1246 L
52 1245 L
56 1245 L
60 1246 L
64 1250 L
65 1254 L
65 1258 L
64 1263 L
60 1266 L
56 1267 L
52 1267 L
48 1266 L
44 1263 L
43 1258 L
43 1254 L
44 1251 L
48 1248 L
52 1246 L
56 1246 L
60 1248 L
64 1251 L
65 1254 L
65 1258 M 64 1261 L
60 1264 L
56 1266 L
52 1266 L
48 1264 L
44 1261 L
43 1258 L
43 1280 M 65 1280 L
43 1282 M 65 1282 L
52 1282 M 48 1283 L
44 1287 L
43 1290 L
43 1295 L
44 1296 L
46 1296 L
48 1295 L
46 1293 L
44 1295 L
43 1275 M 43 1282 L
65 1275 M 65 1287 L
36 1349 M 38 1348 L
40 1349 L
38 1351 L
36 1351 L
33 1349 L
32 1346 L
32 1341 L
33 1336 L
36 1333 L
40 1332 L
46 1330 L
56 1330 L
60 1332 L
CS M
64 1335 L
65 1340 L
65 1343 L
64 1348 L
60 1351 L
56 1352 L
54 1352 L
49 1351 L
46 1348 L
44 1343 L
44 1341 L
46 1336 L
49 1333 L
54 1332 L
32 1341 M 33 1338 L
36 1335 L
40 1333 L
46 1332 L
56 1332 L
60 1333 L
64 1336 L
65 1340 L
65 1343 M 64 1346 L
60 1349 L
56 1351 L
54 1351 L
49 1349 L
46 1346 L
44 1343 L
36 1378 M 65 1378 L
51 1364 M 51 1392 L
36 1423 M 38 1421 L
40 1423 L
38 1425 L
36 1425 L
33 1423 L
32 1420 L
32 1415 L
33 1410 L
36 1407 L
40 1405 L
46 1404 L
56 1404 L
60 1405 L
64 1409 L
65 1413 L
65 1417 L
64 1421 L
60 1425 L
56 1426 L
54 1426 L
49 1425 L
46 1421 L
44 1417 L
44 1415 L
46 1410 L
49 1407 L
54 1405 L
32 1415 M 33 1412 L
36 1409 L
40 1407 L
46 1405 L
56 1405 L
60 1407 L
64 1410 L
65 1413 L
65 1417 M 64 1420 L
60 1423 L
56 1425 L
54 1425 L
49 1423 L
46 1420 L
44 1417 L
46 1478 M 43 1479 L
49 1479 L
46 1478 L
44 1476 L
43 1473 L
43 1466 L
44 1463 L
46 1461 L
49 1461 L
51 1463 L
52 1466 L
56 1474 L
57 1478 L
59 1479 L
48 1461 M 49 1463 L
51 1466 L
54 1474 L
56 1478 L
57 1479 L
62 1479 L
64 1478 L
65 1474 L
65 1468 L
64 1465 L
62 1463 L
59 1461 L
65 1461 L
62 1463 L
32 1492 M 33 1490 L
35 1492 L
33 1494 L
32 1492 L
43 1492 M 65 1492 L
43 1494 M 65 1494 L
43 1487 M 43 1494 L
65 1487 M 65 1498 L
32 1510 M 59 1510 L
64 1511 L
65 1514 L
65 1518 L
64 1521 L
60 1522 L
32 1511 M 59 1511 L
64 1513 L
65 1514 L
43 1505 M 43 1518 L
52 1532 M 52 1551 L
49 1551 L
46 1550 L
44 1548 L
43 1545 L
43 1540 L
44 1535 L
48 1532 L
52 1530 L
56 1530 L
60 1532 L
64 1535 L
65 1540 L
65 1543 L
64 1548 L
60 1551 L
52 1550 M 48 1550 L
44 1548 L
43 1540 M 44 1537 L
48 1534 L
52 1532 L
56 1532 L
60 1534 L
64 1537 L
65 1540 L
46 1577 M 43 1579 L
49 1579 L
46 1577 L
44 1575 L
43 1572 L
43 1566 L
44 1563 L
46 1561 L
49 1561 L
51 1563 L
52 1566 L
56 1574 L
57 1577 L
59 1579 L
48 1561 M 49 1563 L
51 1566 L
54 1574 L
56 1577 L
57 1579 L
62 1579 L
64 1577 L
65 1574 L
65 1567 L
64 1564 L
62 1563 L
59 1561 L
65 1561 L
62 1563 L
CS [] 0 setdash M
324 255 M 324 266 L
311 266 L
311 255 L
387 631 M 387 644 L
373 644 L
373 631 L
387 631 L
512 725 M 512 739 L
499 739 L
499 725 L
512 725 L
637 754 M 637 767 L
624 767 L
624 754 L
637 754 L
763 769 M 763 782 L
750 782 L
750 769 L
763 769 L
863 776 M 863 789 L
850 789 L
850 776 L
863 776 L
1264 786 M 1264 799 L
1251 799 L
1251 786 L
1264 786 L
1515 786 M 1515 799 L
1502 799 L
1502 786 L
1515 786 L
1766 782 M 1766 795 L
1753 795 L
1753 782 L
1766 782 L
2016 777 M 2016 790 L
2003 790 L
2003 777 L
2016 777 L
317 259 M 380 638 L
505 732 L
631 761 L
756 775 L
857 783 L
1258 793 L
1508 792 L
1759 789 L
2010 783 L
1960 691 M CS [] 0 setdash M
1960 669 F (2 holes) T
CS [] 0 setdash M
323 1392 M 326 1402 L
317 1409 L
309 1402 L
312 1392 L
323 1392 L
386 1391 M 389 1402 L
380 1408 L
371 1402 L
375 1391 L
386 1391 L
511 1390 M 514 1400 L
505 1407 L
497 1400 L
500 1390 L
511 1390 L
636 1387 M 640 1397 L
631 1404 L
622 1397 L
625 1387 L
636 1387 L
762 1380 M 765 1390 L
756 1397 L
747 1390 L
751 1380 L
762 1380 L
862 1363 M 865 1374 L
857 1380 L
848 1374 L
851 1363 L
862 1363 L
1263 951 M 1267 962 L
1258 968 L
1249 962 L
1252 951 L
1263 951 L
1514 944 M 1517 954 L
1508 961 L
1499 954 L
1503 944 L
1514 944 L
1765 960 M 1768 970 L
1759 977 L
1750 970 L
1754 960 L
1765 960 L
2015 979 M 2019 989 L
2010 996 L
2001 989 L
2004 979 L
2015 979 L
317 1399 M 380 1399 L
505 1397 L
631 1394 L
756 1387 L
857 1371 L
1258 959 L
1508 952 L
1759 967 L
2010 986 L
1960 909 M CS [] 0 setdash M
1960 887 F (4 holes) T
CS [] 0 setdash M
322 2057 M 327 2065 L
322 2073 L
313 2073 L
308 2065 L
313 2057 L
322 2057 L
385 2059 M 389 2067 L
385 2075 L
375 2075 L
371 2067 L
375 2059 L
385 2059 L
510 2069 M 515 2077 L
510 2085 L
501 2085 L
496 2077 L
501 2069 L
510 2069 L
635 2082 M 640 2090 L
636 2098 L
626 2098 L
CS M
621 2090 L
626 2082 L
636 2082 L
761 2095 M 766 2103 L
761 2111 L
752 2111 L
747 2103 L
752 2095 L
761 2095 L
861 2105 M 866 2113 L
861 2121 L
852 2121 L
847 2113 L
852 2105 L
861 2105 L
1262 2128 M 1267 2136 L
1262 2144 L
1253 2144 L
1248 2136 L
1253 2128 L
1262 2128 L
1513 2123 M 1518 2132 L
1513 2140 L
1504 2140 L
1499 2132 L
1504 2123 L
1513 2123 L
1764 2096 M 1768 2104 L
1764 2112 L
1754 2112 L
1750 2104 L
1754 2096 L
1764 2096 L
2014 2016 M 2019 2024 L
2015 2032 L
2005 2032 L
2000 2024 L
2005 2016 L
2015 2016 L
317 2065 M 380 2067 L
505 2077 L
631 2090 L
756 2103 L
857 2113 L
1258 2136 L
1508 2132 L
1759 2104 L
2010 2024 L
1960 1955 M CS [] 0 setdash M
1960 1933 F (6 holes) T
CS [] 0 setdash M
CS [] 0 setdash M
1157 -22 F (Fig. 3) T
CS [] 0 setdash M
stroke
grestore
showpage
8<---------------------cut here for figure 4 ------------------------
%%%%%%%%%%%%%%%%%%%%%%%%%% Fig 4. %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!
initmatrix
 72 300 div dup scale
1 setlinejoin 1 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { stroke newpath } def /F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 80 600 translate
gsave
CS [] 0 setdash M
CS M 1 0.5 add setlinewidth
 0 0 0 C
CS [] 0 setdash M
255 255 M 2261 255 L
255 255 M 255 291 L
355 255 M 355 273 L
455 255 M 455 273 L
556 255 M 556 273 L
656 255 M 656 291 L
756 255 M 756 273 L
857 255 M 857 273 L
957 255 M 957 273 L
1057 255 M 1057 291 L
1157 255 M 1157 273 L
1258 255 M 1258 273 L
1358 255 M 1358 273 L
1458 255 M 1458 291 L
1559 255 M 1559 273 L
1659 255 M 1659 273 L
1759 255 M 1759 273 L
1859 255 M 1859 291 L
1960 255 M 1960 273 L
2060 255 M 2060 273 L
2160 255 M 2160 273 L
2261 255 M 2261 291 L
239 200 M 239 178 F (0) T
609 200 M 609 178 F (0.2) T
1011 200 M 1011 178 F (0.4) T
1412 200 M 1412 178 F (0.6) T
1813 200 M 1813 178 F (0.8) T
2245 200 M 2245 178 F (1) T
255 2261 M 2261 2261 L
255 2261 M 255 2224 L
355 2261 M 355 2242 L
455 2261 M 455 2242 L
556 2261 M 556 2242 L
656 2261 M 656 2224 L
756 2261 M 756 2242 L
857 2261 M 857 2242 L
957 2261 M 957 2242 L
1057 2261 M 1057 2224 L
1157 2261 M 1157 2242 L
1258 2261 M 1258 2242 L
1358 2261 M 1358 2242 L
1458 2261 M 1458 2224 L
1559 2261 M 1559 2242 L
1659 2261 M 1659 2242 L
1759 2261 M 1759 2242 L
1859 2261 M 1859 2224 L
1960 2261 M 1960 2242 L
2060 2261 M 2060 2242 L
2160 2261 M 2160 2242 L
2261 2261 M 2261 2224 L
255 255 M 255 2261 L
255 318 M 272 318 L
255 420 M 272 420 L
255 523 M 272 523 L
255 625 M 289 625 L
255 727 M 272 727 L
255 829 M 272 829 L
255 932 M 272 932 L
255 1034 M 289 1034 L
255 1136 M 272 1136 L
255 1238 M 272 1238 L
255 1340 M 272 1340 L
255 1443 M 289 1443 L
255 1545 M 272 1545 L
255 1647 M 272 1647 L
255 1749 M 272 1749 L
255 1852 M 289 1852 L
255 1954 M 272 1954 L
255 2056 M 272 2056 L
255 2158 M 272 2158 L
255 2261 M 289 2261 L
74 625 M 74 603 F (0.002) T
74 1034 M 74 1012 F (0.004) T
74 1443 M 74 1421 F (0.006) T
74 1852 M 74 1830 F (0.008) T
105 2261 M 105 2239 F (0.01) T
2261 255 M 2261 2261 L
2261 318 M 2244 318 L
2261 420 M 2244 420 L
2261 523 M 2244 523 L
2261 625 M 2226 625 L
2261 727 M 2244 727 L
2261 829 M 2244 829 L
2261 932 M 2244 932 L
2261 1034 M 2226 1034 L
2261 1136 M 2244 1136 L
2261 1238 M 2244 1238 L
2261 1340 M 2244 1340 L
2261 1443 M 2226 1443 L
2261 1545 M 2244 1545 L
2261 1647 M 2244 1647 L
2261 1749 M 2244 1749 L
2261 1852 M 2226 1852 L
2261 1954 M 2244 1954 L
2261 2056 M 2244 2056 L
2261 2158 M 2244 2158 L
2261 2261 M 2226 2261 L
CS [] 0 setdash M
CS [] 0 setdash M
1234 118 M 1242 137 M 1242 110 L
1244 105 L
1247 104 L
1250 104 L
1253 105 L
1255 108 L
1244 137 M 1244 110 L
1245 105 L
1247 104 L
1237 126 M 1250 126 L
1261 94 M 1278 94 L
1270 94 M 1270 112 L
CS [] 0 setdash M
CS [] 0 setdash M
51 633 M 36 658 M 32 660 L
41 660 L
36 658 L
33 655 L
32 650 L
32 646 L
33 641 L
36 637 L
40 637 L
43 639 L
44 641 L
46 644 L
49 654 L
51 657 L
54 660 L
40 637 M 43 641 L
44 644 L
48 654 L
49 657 L
51 658 L
54 660 L
60 660 L
64 657 L
65 652 L
65 647 L
64 642 L
60 639 L
56 637 L
65 637 L
60 639 L
32 673 M 65 673 L
32 674 M 65 674 L
32 668 M 32 687 L
33 692 L
35 694 L
38 695 L
43 695 L
46 694 L
48 692 L
49 687 L
49 674 L
32 687 M 33 690 L
35 692 L
38 694 L
43 694 L
46 692 L
48 690 L
49 687 L
65 668 M 65 679 L
32 705 M 65 726 L
32 707 M 65 727 L
32 727 M 65 705 L
32 702 M 32 711 L
32 721 M 32 731 L
65 702 M 65 711 L
65 721 M 65 731 L
25 776 M 28 772 L
33 769 L
40 766 L
48 764 L
54 764 L
62 766 L
69 769 L
73 772 L
77 776 L
28 772 M 35 769 L
40 767 L
48 766 L
54 766 L
62 767 L
67 769 L
73 772 L
32 788 M 65 788 L
32 790 M 65 790 L
32 784 M 32 790 L
65 784 M 65 795 L
43 812 M 44 808 L
48 804 L
52 803 L
56 803 L
60 804 L
64 808 L
65 812 L
65 816 L
64 820 L
60 824 L
56 825 L
52 825 L
48 824 L
44 820 L
43 816 L
43 812 L
44 809 L
48 806 L
52 804 L
56 804 L
60 806 L
64 809 L
65 812 L
65 816 M 64 819 L
60 822 L
56 824 L
52 824 L
48 822 L
44 819 L
43 816 L
43 838 M 65 838 L
43 840 M 65 840 L
48 840 M 44 843 L
43 848 L
43 851 L
44 856 L
48 857 L
65 857 L
43 851 M 44 854 L
48 856 L
65 856 L
43 833 M 43 840 L
65 833 M 65 845 L
65 851 M 65 862 L
43 878 M 44 875 L
46 873 L
49 872 L
52 872 L
56 873 L
57 875 L
59 878 L
59 881 L
57 885 L
56 886 L
52 888 L
49 888 L
46 886 L
44 885 L
43 881 L
43 878 L
44 875 M 48 873 L
54 873 L
57 875 L
57 885 M 54 886 L
48 886 L
44 885 L
46 886 M 44 888 L
43 891 L
44 891 L
44 888 L
56 873 M 57 872 L
60 870 L
62 870 L
65 872 L
67 877 L
67 885 L
69 889 L
70 891 L
62 870 M 64 872 L
65 877 L
65 885 L
67 889 L
70 891 L
72 891 L
75 889 L
77 885 L
77 875 L
75 870 L
72 869 L
70 869 L
67 870 L
65 875 L
43 930 M 65 930 L
43 931 M 65 931 L
52 931 M 48 933 L
44 936 L
43 939 L
43 944 L
44 946 L
46 946 L
48 944 L
46 942 L
44 944 L
43 925 M 43 931 L
65 925 M 65 936 L
46 957 M 48 957 L
48 955 L
46 955 L
44 957 L
43 960 L
43 966 L
44 970 L
46 971 L
49 973 L
60 973 L
64 974 L
65 976 L
46 971 M 60 971 L
64 973 L
65 976 L
65 978 L
49 971 M 51 970 L
52 960 L
54 955 L
57 954 L
60 954 L
CS M
64 955 L
65 960 L
65 965 L
64 968 L
60 971 L
52 960 M 54 957 L
57 955 L
60 955 L
64 957 L
65 960 L
43 989 M 65 989 L
43 991 M 65 991 L
48 991 M 44 994 L
43 999 L
43 1002 L
44 1007 L
48 1008 L
65 1008 L
43 1002 M 44 1005 L
48 1007 L
65 1007 L
43 984 M 43 991 L
65 984 M 65 995 L
65 1002 M 65 1013 L
43 1029 M 44 1026 L
46 1024 L
49 1023 L
52 1023 L
56 1024 L
57 1026 L
59 1029 L
59 1032 L
57 1035 L
56 1037 L
52 1039 L
49 1039 L
46 1037 L
44 1035 L
43 1032 L
43 1029 L
44 1026 M 48 1024 L
54 1024 L
57 1026 L
57 1035 M 54 1037 L
48 1037 L
44 1035 L
46 1037 M 44 1039 L
43 1042 L
44 1042 L
44 1039 L
56 1024 M 57 1023 L
60 1021 L
62 1021 L
65 1023 L
67 1027 L
67 1035 L
69 1040 L
70 1042 L
62 1021 M 64 1023 L
65 1027 L
65 1035 L
67 1040 L
70 1042 L
72 1042 L
75 1040 L
77 1035 L
77 1026 L
75 1021 L
72 1019 L
70 1019 L
67 1021 L
65 1026 L
52 1053 M 52 1072 L
49 1072 L
46 1071 L
44 1069 L
43 1066 L
43 1061 L
44 1056 L
48 1053 L
52 1052 L
56 1052 L
60 1053 L
64 1056 L
65 1061 L
65 1064 L
64 1069 L
60 1072 L
52 1071 M 48 1071 L
44 1069 L
43 1061 M 44 1058 L
48 1055 L
52 1053 L
56 1053 L
60 1055 L
64 1058 L
65 1061 L
25 1082 M 28 1085 L
33 1088 L
40 1092 L
48 1093 L
54 1093 L
62 1092 L
69 1088 L
73 1085 L
77 1082 L
28 1085 M 35 1088 L
40 1090 L
48 1092 L
54 1092 L
62 1090 L
67 1088 L
73 1085 L
33 1141 M 35 1140 L
36 1141 L
35 1143 L
33 1143 L
32 1141 L
32 1138 L
33 1135 L
36 1133 L
65 1133 L
32 1138 M 33 1137 L
36 1135 L
65 1135 L
43 1129 M 43 1141 L
65 1129 M 65 1140 L
43 1161 M 44 1156 L
48 1153 L
52 1151 L
56 1151 L
60 1153 L
64 1156 L
65 1161 L
65 1164 L
64 1169 L
60 1172 L
56 1173 L
52 1173 L
48 1172 L
44 1169 L
43 1164 L
43 1161 L
44 1157 L
48 1154 L
52 1153 L
56 1153 L
60 1154 L
64 1157 L
65 1161 L
65 1164 M 64 1167 L
60 1170 L
56 1172 L
52 1172 L
48 1170 L
44 1167 L
43 1164 L
43 1186 M 65 1186 L
43 1188 M 65 1188 L
52 1188 M 48 1190 L
44 1193 L
43 1196 L
43 1201 L
44 1202 L
46 1202 L
48 1201 L
46 1199 L
44 1201 L
43 1181 M 43 1188 L
65 1181 M 65 1193 L
36 1255 M 38 1254 L
40 1255 L
38 1257 L
36 1257 L
33 1255 L
32 1252 L
32 1247 L
33 1242 L
36 1239 L
40 1238 L
46 1236 L
56 1236 L
60 1238 L
64 1241 L
65 1246 L
65 1249 L
64 1254 L
60 1257 L
56 1259 L
54 1259 L
49 1257 L
46 1254 L
44 1249 L
44 1247 L
46 1242 L
49 1239 L
54 1238 L
32 1247 M 33 1244 L
36 1241 L
40 1239 L
46 1238 L
56 1238 L
60 1239 L
64 1242 L
65 1246 L
65 1249 M 64 1252 L
60 1255 L
56 1257 L
54 1257 L
49 1255 L
46 1252 L
44 1249 L
36 1284 M 65 1284 L
51 1270 M 51 1299 L
36 1329 M 38 1328 L
40 1329 L
38 1331 L
36 1331 L
33 1329 L
32 1326 L
32 1321 L
33 1316 L
36 1313 L
40 1311 L
46 1310 L
56 1310 L
60 1311 L
64 1315 L
65 1319 L
65 1323 L
64 1328 L
60 1331 L
56 1332 L
54 1332 L
49 1331 L
46 1328 L
44 1323 L
44 1321 L
46 1316 L
49 1313 L
54 1311 L
32 1321 M 33 1318 L
36 1315 L
40 1313 L
46 1311 L
56 1311 L
60 1313 L
64 1316 L
65 1319 L
65 1323 M 64 1326 L
60 1329 L
56 1331 L
54 1331 L
49 1329 L
46 1326 L
44 1323 L
46 1384 M 43 1385 L
49 1385 L
46 1384 L
44 1382 L
43 1379 L
43 1372 L
44 1369 L
46 1368 L
49 1368 L
51 1369 L
52 1372 L
56 1380 L
57 1384 L
59 1385 L
48 1368 M 49 1369 L
51 1372 L
54 1380 L
56 1384 L
57 1385 L
62 1385 L
64 1384 L
65 1380 L
65 1374 L
64 1371 L
62 1369 L
59 1368 L
65 1368 L
62 1369 L
32 1398 M 33 1397 L
35 1398 L
33 1400 L
32 1398 L
43 1398 M 65 1398 L
43 1400 M 65 1400 L
43 1393 M 43 1400 L
65 1393 M 65 1405 L
32 1416 M 59 1416 L
64 1417 L
65 1421 L
65 1424 L
64 1427 L
60 1429 L
32 1417 M 59 1417 L
64 1419 L
CS M
65 1421 L
43 1411 M 43 1424 L
52 1438 M 52 1457 L
49 1457 L
46 1456 L
44 1454 L
43 1451 L
43 1446 L
44 1441 L
48 1438 L
52 1437 L
56 1437 L
60 1438 L
64 1441 L
65 1446 L
65 1449 L
64 1454 L
60 1457 L
52 1456 M 48 1456 L
44 1454 L
43 1446 M 44 1443 L
48 1440 L
52 1438 L
56 1438 L
60 1440 L
64 1443 L
65 1446 L
46 1483 M 43 1485 L
49 1485 L
46 1483 L
44 1482 L
43 1478 L
43 1472 L
44 1469 L
46 1467 L
49 1467 L
51 1469 L
52 1472 L
56 1480 L
57 1483 L
59 1485 L
48 1467 M 49 1469 L
51 1472 L
54 1480 L
56 1483 L
57 1485 L
62 1485 L
64 1483 L
65 1480 L
65 1474 L
64 1470 L
62 1469 L
59 1467 L
65 1467 L
62 1469 L
43 1522 M 65 1528 L
43 1523 M 60 1528 L
43 1535 M 65 1528 L
43 1535 M 65 1541 L
43 1536 M 60 1541 L
43 1547 M 65 1541 L
43 1517 M 43 1528 L
43 1543 M 43 1552 L
32 1562 M 33 1560 L
35 1562 L
33 1563 L
32 1562 L
43 1562 M 65 1562 L
43 1563 M 65 1563 L
43 1557 M 43 1563 L
65 1557 M 65 1568 L
32 1579 M 59 1579 L
64 1581 L
65 1584 L
65 1587 L
64 1591 L
60 1592 L
32 1581 M 59 1581 L
64 1583 L
65 1584 L
43 1575 M 43 1587 L
32 1604 M 65 1604 L
32 1605 M 65 1605 L
48 1605 M 44 1608 L
43 1613 L
43 1616 L
44 1621 L
48 1623 L
65 1623 L
43 1616 M 44 1620 L
48 1621 L
65 1621 L
32 1599 M 32 1605 L
65 1599 M 65 1610 L
65 1616 M 65 1628 L
38 1663 M 40 1664 L
41 1663 L
40 1661 L
38 1661 L
35 1663 L
33 1664 L
32 1669 L
32 1676 L
33 1681 L
35 1682 L
38 1684 L
41 1684 L
44 1682 L
48 1677 L
51 1669 L
52 1666 L
56 1663 L
60 1661 L
65 1661 L
32 1676 M 33 1679 L
35 1681 L
38 1682 L
41 1682 L
44 1681 L
48 1676 L
51 1669 L
62 1661 M 60 1663 L
60 1666 L
64 1674 L
64 1679 L
62 1682 L
60 1684 L
60 1666 M 65 1674 L
65 1681 L
64 1682 L
60 1684 L
57 1684 L
32 1722 M 65 1722 L
32 1724 M 65 1724 L
48 1724 M 44 1727 L
43 1732 L
43 1735 L
44 1740 L
48 1742 L
65 1742 L
43 1735 M 44 1738 L
48 1740 L
65 1740 L
32 1717 M 32 1724 L
65 1717 M 65 1729 L
65 1735 M 65 1746 L
43 1764 M 44 1759 L
48 1756 L
52 1754 L
56 1754 L
60 1756 L
64 1759 L
65 1764 L
65 1767 L
64 1772 L
60 1775 L
56 1777 L
52 1777 L
48 1775 L
44 1772 L
43 1767 L
43 1764 L
44 1761 L
48 1758 L
52 1756 L
56 1756 L
60 1758 L
64 1761 L
65 1764 L
65 1767 M 64 1770 L
60 1774 L
56 1775 L
52 1775 L
48 1774 L
44 1770 L
43 1767 L
32 1790 M 65 1790 L
32 1791 M 65 1791 L
32 1785 M 32 1791 L
65 1785 M 65 1796 L
52 1806 M 52 1825 L
49 1825 L
46 1823 L
44 1822 L
43 1819 L
43 1814 L
44 1809 L
48 1806 L
52 1804 L
56 1804 L
60 1806 L
64 1809 L
65 1814 L
65 1817 L
64 1822 L
60 1825 L
52 1823 M 48 1823 L
44 1822 L
43 1814 M 44 1811 L
48 1807 L
52 1806 L
56 1806 L
60 1807 L
64 1811 L
65 1814 L
46 1851 M 43 1852 L
49 1852 L
46 1851 L
44 1849 L
43 1846 L
43 1839 L
44 1836 L
46 1835 L
49 1835 L
51 1836 L
52 1839 L
56 1847 L
57 1851 L
59 1852 L
48 1835 M 49 1836 L
51 1839 L
54 1847 L
56 1851 L
57 1852 L
62 1852 L
64 1851 L
65 1847 L
65 1841 L
64 1838 L
62 1836 L
59 1835 L
65 1835 L
62 1836 L
CS [] 0 setdash M
324 255 M 324 262 L
311 262 L
311 255 L
387 1445 M 387 1458 L
373 1458 L
373 1445 L
387 1445 L
512 1795 M 512 1808 L
499 1808 L
499 1795 L
512 1795 L
637 1876 M 637 1890 L
624 1890 L
624 1876 L
637 1876 L
763 1908 M 763 1921 L
750 1921 L
750 1908 L
763 1908 L
863 1920 M 863 1933 L
850 1933 L
850 1920 L
863 1920 L
1264 1927 M 1264 1941 L
1251 1941 L
1251 1927 L
1264 1927 L
1515 1922 M 1515 1936 L
1502 1936 L
1502 1922 L
1515 1922 L
1766 1916 M 1766 1929 L
1753 1929 L
1753 1916 L
1766 1916 L
2016 1909 M 2016 1922 L
2003 1922 L
2003 1909 L
2016 1909 L
317 255 M 380 1452 L
505 1801 L
631 1883 L
756 1915 L
857 1926 L
1258 1934 L
1508 1929 L
1759 1922 L
2010 1915 L
CS [] 0 setdash M
1157 -22 F (Fig. 4) T
CS [] 0 setdash M
stroke
grestore
showpage
